Non-cooperative Fisher--KPP systems: asymptotic behavior of traveling waves

This paper is concerned with non-cooperative parabolic reaction--diffusion systems which share structural similarities with the scalar Fisher--KPP equation. In a previous paper, we established that these systems admit traveling wave solutions. It is then natural to investigate their asymptotic distributions. This is the main object of this paper. Non-cooperative KPP systems can model various phenomena where the following three mechanisms occur: local diffusion in space, linear cooperation and superlinear competition.

==> bistable_0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bistable_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bistable_0.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.31452431,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.49904686,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{300}}}%
    \put(0.8680955,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{400}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> bistable_10.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bistable_10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bistable_10.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.31452431,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.49904686,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{300}}}%
    \put(0.8680955,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{400}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> bistable_11.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bistable_11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bistable_11.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.31452431,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.49904686,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{300}}}%
    \put(0.8680955,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{400}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> bistable_13.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bistable_13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bistable_13.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.31452431,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.49904686,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{300}}}%
    \put(0.8680955,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{400}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> bistable_20.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bistable_20.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bistable_20.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.31452431,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.49904686,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{300}}}%
    \put(0.8680955,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{400}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> bistable_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bistable_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bistable_4.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.31452431,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.49904686,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{300}}}%
    \put(0.8680955,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{400}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> monostable_11_0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monostable_11_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{monostable_11_0.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.26839235,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.40678647,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.54517884,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.82196352,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{250}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> monostable_11_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monostable_11_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{monostable_11_1.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.26839235,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.40678647,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.54517884,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.82196352,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{250}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> monostable_11_8.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monostable_11_8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{monostable_11_8.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.26839235,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.40678647,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.54517884,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.82196352,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{250}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> monostable_1_0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monostable_1_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{monostable_1_0.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.26839235,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.40678647,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.54517884,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.82196352,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{250}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> monostable_1_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monostable_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{monostable_1_1.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.26839235,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.40678647,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.54517884,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.82196352,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{250}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> monostable_1_8.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monostable_1_8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{monostable_1_8.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.26839235,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.40678647,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.54517884,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.82196352,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{250}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> monostable_6_0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monostable_6_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{monostable_6_0.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.26839235,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.40678647,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.54517884,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.82196352,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{250}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> monostable_6_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monostable_6_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{monostable_6_1.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.26839235,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.40678647,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.54517884,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.82196352,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{250}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%


==> monostable_6_8.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monostable_6_8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{monostable_6_8.pdf}}%
    \put(0.13,0.05381773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.26839235,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.40678647,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.54517884,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.68357118,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.82196352,0.05381773){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[b]{\smash{250}}}%
    \put(0.12131164,0.08249998){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12131164,0.20475001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.12131164,0.32700001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.12131164,0.44925001){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.12131164,0.5715){\color[rgb]{0.14509804,0.14509804,0.14509804}\makebox(0,0)[rb]{\smash{0.8}}}%
  \end{picture}%
\endgroup%

